DeltaTree: A Practical Locality-aware Concurrent Search Tree

As other fundamental programming abstractions in energy-efficient computing, search trees are expected to support both high parallelism and data locality. However, existing highly-concurrent search trees such as red-black trees and AVL trees do not consider data locality while existing locality-aware search trees such as those based on the van Emde Boas layout (vEB-based trees), poorly support concurrent (update) operations. This paper presents DeltaTree, a practical locality-aware concurrent search tree that combines both locality-optimisation techniques from vEB-based trees and concurrency-optimisation techniques from non-blocking highly-concurrent search trees. DeltaTree is a $k$-ary leaf-oriented tree of DeltaNodes in which each DeltaNode is a size-fixed tree-container with the van Emde Boas layout. The expected memory transfer costs of DeltaTree's Search, Insert, and Delete operations are $O(\log_B N)$, where $N, B$ are the tree size and the unknown memory block size in the ideal cache model, respectively. DeltaTree's Search operation is wait-free, providing prioritised lanes for Search operations, the dominant operation in search trees. Its Insert and {\em Delete} operations are non-blocking to other Search, Insert, and Delete operations, but they may be occasionally blocked by maintenance operations that are sometimes triggered to keep DeltaTree in good shape. Our experimental evaluation using the latest implementation of AVL, red-black, and speculation friendly trees from the Synchrobench benchmark has shown that DeltaTree is up to 5 times faster than all of the three concurrent search trees for searching operations and up to 1.6 times faster for update operations when the update contention is not too high.

==> dynamicVEB_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dynamicVEB_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,5124)(439,-7198)
\put(3151,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq UB$}%
}}}}
\put(5251,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=2^L$}%
}}}}
\end{picture}%


==> eBstSearch_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{eBstSearch_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6030,5574)(1186,-5923)
\put(4276,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(5926,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^L$}%
}}}}
\put(7201,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T $\geq log N$}%
}}}}
\put(1201,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T mod $2^k$}%
}}}}
\put(1876,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(1876,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(1876,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(3826,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(3226,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(3751,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\end{picture}%


==> perf-1023.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,14400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,12180){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,12367){\makebox(0,0)[r]{\strut{}$5*10^{5}$}}%
      \put(702,12553){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(702,12740){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(702,12926){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(702,13113){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(702,13299){\makebox(0,0)[r]{\strut{}$3*10^{6}$}}%
      \put(702,13486){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(702,13672){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(702,13859){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(974,12000){\makebox(0,0){\strut{}}}%
      \put(1303,12000){\makebox(0,0){\strut{}}}%
      \put(1632,12000){\makebox(0,0){\strut{}}}%
      \put(1960,12000){\makebox(0,0){\strut{}}}%
      \put(2289,12000){\makebox(0,0){\strut{}}}%
      \put(2618,12000){\makebox(0,0){\strut{}}}%
      \put(2946,12000){\makebox(0,0){\strut{}}}%
      \put(3275,12000){\makebox(0,0){\strut{}}}%
      \put(2042,14129){\makebox(0,0){\strut{}Update Performance}}%
      \put(933,13607){\makebox(0,0)[l]{\strut{}100\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,12180){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,12460){\makebox(0,0)[r]{\strut{}$1*10^{8}$}}%
      \put(4302,12740){\makebox(0,0)[r]{\strut{}$2*10^{8}$}}%
      \put(4302,13020){\makebox(0,0)[r]{\strut{}$3*10^{8}$}}%
      \put(4302,13299){\makebox(0,0)[r]{\strut{}$4*10^{8}$}}%
      \put(4302,13579){\makebox(0,0)[r]{\strut{}$5*10^{8}$}}%
      \put(4302,13859){\makebox(0,0)[r]{\strut{}$6*10^{8}$}}%
      \put(4574,12000){\makebox(0,0){\strut{}}}%
      \put(4903,12000){\makebox(0,0){\strut{}}}%
      \put(5232,12000){\makebox(0,0){\strut{}}}%
      \put(5560,12000){\makebox(0,0){\strut{}}}%
      \put(5889,12000){\makebox(0,0){\strut{}}}%
      \put(6218,12000){\makebox(0,0){\strut{}}}%
      \put(6546,12000){\makebox(0,0){\strut{}}}%
      \put(6875,12000){\makebox(0,0){\strut{}}}%
      \put(5642,14129){\makebox(0,0){\strut{}Searching Performance}}%
      \put(4533,13607){\makebox(0,0)[l]{\strut{}100\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,9780){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,10114){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,10448){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(702,10782){\makebox(0,0)[r]{\strut{}$6*10^{5}$}}%
      \put(702,11115){\makebox(0,0)[r]{\strut{}$8*10^{5}$}}%
      \put(702,11449){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(702,11783){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(974,9600){\makebox(0,0){\strut{}}}%
      \put(1303,9600){\makebox(0,0){\strut{}}}%
      \put(1632,9600){\makebox(0,0){\strut{}}}%
      \put(1960,9600){\makebox(0,0){\strut{}}}%
      \put(2289,9600){\makebox(0,0){\strut{}}}%
      \put(2618,9600){\makebox(0,0){\strut{}}}%
      \put(2946,9600){\makebox(0,0){\strut{}}}%
      \put(3275,9600){\makebox(0,0){\strut{}}}%
      \put(933,11483){\makebox(0,0)[l]{\strut{}20\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,9780){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,10003){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(4302,10225){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,10448){\makebox(0,0)[r]{\strut{}$3*10^{6}$}}%
      \put(4302,10670){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,10893){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(4302,11115){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,11338){\makebox(0,0)[r]{\strut{}$7*10^{6}$}}%
      \put(4302,11560){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,11783){\makebox(0,0)[r]{\strut{}$9*10^{6}$}}%
      \put(4574,9600){\makebox(0,0){\strut{}}}%
      \put(4903,9600){\makebox(0,0){\strut{}}}%
      \put(5232,9600){\makebox(0,0){\strut{}}}%
      \put(5560,9600){\makebox(0,0){\strut{}}}%
      \put(5889,9600){\makebox(0,0){\strut{}}}%
      \put(6218,9600){\makebox(0,0){\strut{}}}%
      \put(6546,9600){\makebox(0,0){\strut{}}}%
      \put(6875,9600){\makebox(0,0){\strut{}}}%
      \put(4533,11483){\makebox(0,0)[l]{\strut{}80\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,7380){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,7666){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,7952){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,8238){\makebox(0,0)[r]{\strut{}$3*10^{5}$}}%
      \put(702,8525){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(702,8811){\makebox(0,0)[r]{\strut{}$5*10^{5}$}}%
      \put(702,9097){\makebox(0,0)[r]{\strut{}$6*10^{5}$}}%
      \put(702,9383){\makebox(0,0)[r]{\strut{}$7*10^{5}$}}%
      \put(974,7200){\makebox(0,0){\strut{}}}%
      \put(1303,7200){\makebox(0,0){\strut{}}}%
      \put(1632,7200){\makebox(0,0){\strut{}}}%
      \put(1960,7200){\makebox(0,0){\strut{}}}%
      \put(2289,7200){\makebox(0,0){\strut{}}}%
      \put(2618,7200){\makebox(0,0){\strut{}}}%
      \put(2946,7200){\makebox(0,0){\strut{}}}%
      \put(3275,7200){\makebox(0,0){\strut{}}}%
      \put(933,9083){\makebox(0,0)[l]{\strut{}10\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,7380){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,7714){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,8048){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,8382){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,8715){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,9049){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,9383){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4574,7200){\makebox(0,0){\strut{}}}%
      \put(4903,7200){\makebox(0,0){\strut{}}}%
      \put(5232,7200){\makebox(0,0){\strut{}}}%
      \put(5560,7200){\makebox(0,0){\strut{}}}%
      \put(5889,7200){\makebox(0,0){\strut{}}}%
      \put(6218,7200){\makebox(0,0){\strut{}}}%
      \put(6546,7200){\makebox(0,0){\strut{}}}%
      \put(6875,7200){\makebox(0,0){\strut{}}}%
      \put(4533,9083){\makebox(0,0)[l]{\strut{}90\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,4980){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,5231){\makebox(0,0)[r]{\strut{}$5*10^{4}$}}%
      \put(702,5481){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,5732){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,5982){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,6233){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,6483){\makebox(0,0)[r]{\strut{}$3*10^{5}$}}%
      \put(702,6734){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(702,6984){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(974,4800){\makebox(0,0){\strut{}}}%
      \put(1303,4800){\makebox(0,0){\strut{}}}%
      \put(1632,4800){\makebox(0,0){\strut{}}}%
      \put(1960,4800){\makebox(0,0){\strut{}}}%
      \put(2289,4800){\makebox(0,0){\strut{}}}%
      \put(2618,4800){\makebox(0,0){\strut{}}}%
      \put(2946,4800){\makebox(0,0){\strut{}}}%
      \put(3275,4800){\makebox(0,0){\strut{}}}%
      \put(933,6683){\makebox(0,0)[l]{\strut{}5\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,4980){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,5231){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,5481){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,5732){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,5982){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,6233){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,6483){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,6734){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,6984){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4574,4800){\makebox(0,0){\strut{}}}%
      \put(4903,4800){\makebox(0,0){\strut{}}}%
      \put(5232,4800){\makebox(0,0){\strut{}}}%
      \put(5560,4800){\makebox(0,0){\strut{}}}%
      \put(5889,4800){\makebox(0,0){\strut{}}}%
      \put(6218,4800){\makebox(0,0){\strut{}}}%
      \put(6546,4800){\makebox(0,0){\strut{}}}%
      \put(6875,4800){\makebox(0,0){\strut{}}}%
      \put(4533,6683){\makebox(0,0)[l]{\strut{}95\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,2580){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,2914){\makebox(0,0)[r]{\strut{}$5*10^{4}$}}%
      \put(702,3248){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,3582){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,3916){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,4250){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,4584){\makebox(0,0)[r]{\strut{}$3*10^{5}$}}%
      \put(974,2400){\makebox(0,0){\strut{}}}%
      \put(1303,2400){\makebox(0,0){\strut{}}}%
      \put(1632,2400){\makebox(0,0){\strut{}}}%
      \put(1960,2400){\makebox(0,0){\strut{}}}%
      \put(2289,2400){\makebox(0,0){\strut{}}}%
      \put(2618,2400){\makebox(0,0){\strut{}}}%
      \put(2946,2400){\makebox(0,0){\strut{}}}%
      \put(3275,2400){\makebox(0,0){\strut{}}}%
      \put(933,4283){\makebox(0,0)[l]{\strut{}3\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,2580){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,2780){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,2981){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,3181){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,3382){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,3582){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,3782){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,3983){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,4183){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,4384){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,4584){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4574,2400){\makebox(0,0){\strut{}}}%
      \put(4903,2400){\makebox(0,0){\strut{}}}%
      \put(5232,2400){\makebox(0,0){\strut{}}}%
      \put(5560,2400){\makebox(0,0){\strut{}}}%
      \put(5889,2400){\makebox(0,0){\strut{}}}%
      \put(6218,2400){\makebox(0,0){\strut{}}}%
      \put(6546,2400){\makebox(0,0){\strut{}}}%
      \put(6875,2400){\makebox(0,0){\strut{}}}%
      \put(4533,4283){\makebox(0,0)[l]{\strut{}97\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,576){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,755){\makebox(0,0)[r]{\strut{}$2*10^{4}$}}%
      \put(702,933){\makebox(0,0)[r]{\strut{}$4*10^{4}$}}%
      \put(702,1112){\makebox(0,0)[r]{\strut{}$6*10^{4}$}}%
      \put(702,1291){\makebox(0,0)[r]{\strut{}$8*10^{4}$}}%
      \put(702,1469){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,1648){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,1827){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,2005){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,2184){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(974,396){\makebox(0,0){\strut{} 2}}%
      \put(1303,396){\makebox(0,0){\strut{} 4}}%
      \put(1632,396){\makebox(0,0){\strut{} 6}}%
      \put(1960,396){\makebox(0,0){\strut{} 8}}%
      \put(2289,396){\makebox(0,0){\strut{} 10}}%
      \put(2618,396){\makebox(0,0){\strut{} 12}}%
      \put(2946,396){\makebox(0,0){\strut{} 14}}%
      \put(3275,396){\makebox(0,0){\strut{} 16}}%
      \put(2042,126){\makebox(0,0){\strut{}nr. of threads}}%
      \put(933,1943){\makebox(0,0)[l]{\strut{}1\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,576){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,806){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(4302,1035){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,1265){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,1495){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,1725){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,1954){\makebox(0,0)[r]{\strut{}$3*10^{7}$}}%
      \put(4302,2184){\makebox(0,0)[r]{\strut{}$4*10^{7}$}}%
      \put(4574,396){\makebox(0,0){\strut{} 2}}%
      \put(4903,396){\makebox(0,0){\strut{} 4}}%
      \put(5232,396){\makebox(0,0){\strut{} 6}}%
      \put(5560,396){\makebox(0,0){\strut{} 8}}%
      \put(5889,396){\makebox(0,0){\strut{} 10}}%
      \put(6218,396){\makebox(0,0){\strut{} 12}}%
      \put(6546,396){\makebox(0,0){\strut{} 14}}%
      \put(6875,396){\makebox(0,0){\strut{} 16}}%
      \put(5642,126){\makebox(0,0){\strut{}nr. of threads}}%
      \put(4533,1943){\makebox(0,0)[l]{\strut{}99\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(689,14309){\makebox(0,0)[r]{\strut{}$\Delta$Tree}}%
      \csname LTb\endcsname%
      \put(2156,14309){\makebox(0,0)[r]{\strut{}RBtree}}%
      \csname LTb\endcsname%
      \put(3623,14309){\makebox(0,0)[r]{\strut{}AVLtree}}%
      \csname LTb\endcsname%
      \put(5090,14309){\makebox(0,0)[r]{\strut{}SFtree}}%
      \csname LTb\endcsname%
      \put(6557,14309){\makebox(0,0)[r]{\strut{}VTMtree}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perf1023}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> perf-2500000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,14400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,12180){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,12348){\makebox(0,0)[r]{\strut{}$5*10^{5}$}}%
      \put(702,12516){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(702,12684){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(702,12852){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(702,13020){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(702,13187){\makebox(0,0)[r]{\strut{}$3*10^{6}$}}%
      \put(702,13355){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(702,13523){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(702,13691){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(702,13859){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(974,12000){\makebox(0,0){\strut{}}}%
      \put(1303,12000){\makebox(0,0){\strut{}}}%
      \put(1632,12000){\makebox(0,0){\strut{}}}%
      \put(1960,12000){\makebox(0,0){\strut{}}}%
      \put(2289,12000){\makebox(0,0){\strut{}}}%
      \put(2618,12000){\makebox(0,0){\strut{}}}%
      \put(2946,12000){\makebox(0,0){\strut{}}}%
      \put(3275,12000){\makebox(0,0){\strut{}}}%
      \put(2042,14129){\makebox(0,0){\strut{}Update Performance}}%
      \put(933,13607){\makebox(0,0)[l]{\strut{}100\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,12180){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,12460){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,12740){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,13020){\makebox(0,0)[r]{\strut{}$3*10^{7}$}}%
      \put(4302,13299){\makebox(0,0)[r]{\strut{}$4*10^{7}$}}%
      \put(4302,13579){\makebox(0,0)[r]{\strut{}$5*10^{7}$}}%
      \put(4302,13859){\makebox(0,0)[r]{\strut{}$6*10^{7}$}}%
      \put(4574,12000){\makebox(0,0){\strut{}}}%
      \put(4903,12000){\makebox(0,0){\strut{}}}%
      \put(5232,12000){\makebox(0,0){\strut{}}}%
      \put(5560,12000){\makebox(0,0){\strut{}}}%
      \put(5889,12000){\makebox(0,0){\strut{}}}%
      \put(6218,12000){\makebox(0,0){\strut{}}}%
      \put(6546,12000){\makebox(0,0){\strut{}}}%
      \put(6875,12000){\makebox(0,0){\strut{}}}%
      \put(5642,14129){\makebox(0,0){\strut{}Searching Performance}}%
      \put(4533,13607){\makebox(0,0)[l]{\strut{}100\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,9780){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,10114){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,10448){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(702,10782){\makebox(0,0)[r]{\strut{}$6*10^{5}$}}%
      \put(702,11115){\makebox(0,0)[r]{\strut{}$8*10^{5}$}}%
      \put(702,11449){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(702,11783){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(974,9600){\makebox(0,0){\strut{}}}%
      \put(1303,9600){\makebox(0,0){\strut{}}}%
      \put(1632,9600){\makebox(0,0){\strut{}}}%
      \put(1960,9600){\makebox(0,0){\strut{}}}%
      \put(2289,9600){\makebox(0,0){\strut{}}}%
      \put(2618,9600){\makebox(0,0){\strut{}}}%
      \put(2946,9600){\makebox(0,0){\strut{}}}%
      \put(3275,9600){\makebox(0,0){\strut{}}}%
      \put(933,11483){\makebox(0,0)[l]{\strut{}20\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,9780){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,10003){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(4302,10225){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,10448){\makebox(0,0)[r]{\strut{}$3*10^{6}$}}%
      \put(4302,10670){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,10893){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(4302,11115){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,11338){\makebox(0,0)[r]{\strut{}$7*10^{6}$}}%
      \put(4302,11560){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,11783){\makebox(0,0)[r]{\strut{}$9*10^{6}$}}%
      \put(4574,9600){\makebox(0,0){\strut{}}}%
      \put(4903,9600){\makebox(0,0){\strut{}}}%
      \put(5232,9600){\makebox(0,0){\strut{}}}%
      \put(5560,9600){\makebox(0,0){\strut{}}}%
      \put(5889,9600){\makebox(0,0){\strut{}}}%
      \put(6218,9600){\makebox(0,0){\strut{}}}%
      \put(6546,9600){\makebox(0,0){\strut{}}}%
      \put(6875,9600){\makebox(0,0){\strut{}}}%
      \put(4533,11483){\makebox(0,0)[l]{\strut{}80\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,7380){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,7714){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,8048){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,8382){\makebox(0,0)[r]{\strut{}$3*10^{5}$}}%
      \put(702,8715){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(702,9049){\makebox(0,0)[r]{\strut{}$5*10^{5}$}}%
      \put(702,9383){\makebox(0,0)[r]{\strut{}$6*10^{5}$}}%
      \put(974,7200){\makebox(0,0){\strut{}}}%
      \put(1303,7200){\makebox(0,0){\strut{}}}%
      \put(1632,7200){\makebox(0,0){\strut{}}}%
      \put(1960,7200){\makebox(0,0){\strut{}}}%
      \put(2289,7200){\makebox(0,0){\strut{}}}%
      \put(2618,7200){\makebox(0,0){\strut{}}}%
      \put(2946,7200){\makebox(0,0){\strut{}}}%
      \put(3275,7200){\makebox(0,0){\strut{}}}%
      \put(933,9083){\makebox(0,0)[l]{\strut{}10\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,7380){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,7562){\makebox(0,0)[r]{\strut{}$1*10^{6}$}}%
      \put(4302,7744){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,7926){\makebox(0,0)[r]{\strut{}$3*10^{6}$}}%
      \put(4302,8108){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,8290){\makebox(0,0)[r]{\strut{}$5*10^{6}$}}%
      \put(4302,8473){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,8655){\makebox(0,0)[r]{\strut{}$7*10^{6}$}}%
      \put(4302,8837){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,9019){\makebox(0,0)[r]{\strut{}$9*10^{6}$}}%
      \put(4302,9201){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,9383){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4574,7200){\makebox(0,0){\strut{}}}%
      \put(4903,7200){\makebox(0,0){\strut{}}}%
      \put(5232,7200){\makebox(0,0){\strut{}}}%
      \put(5560,7200){\makebox(0,0){\strut{}}}%
      \put(5889,7200){\makebox(0,0){\strut{}}}%
      \put(6218,7200){\makebox(0,0){\strut{}}}%
      \put(6546,7200){\makebox(0,0){\strut{}}}%
      \put(6875,7200){\makebox(0,0){\strut{}}}%
      \put(4533,9083){\makebox(0,0)[l]{\strut{}90\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,4980){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,5266){\makebox(0,0)[r]{\strut{}$5*10^{4}$}}%
      \put(702,5553){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,5839){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,6125){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,6411){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,6698){\makebox(0,0)[r]{\strut{}$3*10^{5}$}}%
      \put(702,6984){\makebox(0,0)[r]{\strut{}$4*10^{5}$}}%
      \put(974,4800){\makebox(0,0){\strut{}}}%
      \put(1303,4800){\makebox(0,0){\strut{}}}%
      \put(1632,4800){\makebox(0,0){\strut{}}}%
      \put(1960,4800){\makebox(0,0){\strut{}}}%
      \put(2289,4800){\makebox(0,0){\strut{}}}%
      \put(2618,4800){\makebox(0,0){\strut{}}}%
      \put(2946,4800){\makebox(0,0){\strut{}}}%
      \put(3275,4800){\makebox(0,0){\strut{}}}%
      \put(933,6683){\makebox(0,0)[l]{\strut{}5\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,4980){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,5266){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,5553){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,5839){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,6125){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,6411){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,6698){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,6984){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4574,4800){\makebox(0,0){\strut{}}}%
      \put(4903,4800){\makebox(0,0){\strut{}}}%
      \put(5232,4800){\makebox(0,0){\strut{}}}%
      \put(5560,4800){\makebox(0,0){\strut{}}}%
      \put(5889,4800){\makebox(0,0){\strut{}}}%
      \put(6218,4800){\makebox(0,0){\strut{}}}%
      \put(6546,4800){\makebox(0,0){\strut{}}}%
      \put(6875,4800){\makebox(0,0){\strut{}}}%
      \put(4533,6683){\makebox(0,0)[l]{\strut{}95\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,2580){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,2981){\makebox(0,0)[r]{\strut{}$5*10^{4}$}}%
      \put(702,3382){\makebox(0,0)[r]{\strut{}$1*10^{5}$}}%
      \put(702,3782){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,4183){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(702,4584){\makebox(0,0)[r]{\strut{}$2*10^{5}$}}%
      \put(974,2400){\makebox(0,0){\strut{}}}%
      \put(1303,2400){\makebox(0,0){\strut{}}}%
      \put(1632,2400){\makebox(0,0){\strut{}}}%
      \put(1960,2400){\makebox(0,0){\strut{}}}%
      \put(2289,2400){\makebox(0,0){\strut{}}}%
      \put(2618,2400){\makebox(0,0){\strut{}}}%
      \put(2946,2400){\makebox(0,0){\strut{}}}%
      \put(3275,2400){\makebox(0,0){\strut{}}}%
      \put(933,4283){\makebox(0,0)[l]{\strut{}3\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,2580){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,2831){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,3081){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,3332){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,3582){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,3833){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,4083){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,4334){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,4584){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4574,2400){\makebox(0,0){\strut{}}}%
      \put(4903,2400){\makebox(0,0){\strut{}}}%
      \put(5232,2400){\makebox(0,0){\strut{}}}%
      \put(5560,2400){\makebox(0,0){\strut{}}}%
      \put(5889,2400){\makebox(0,0){\strut{}}}%
      \put(6218,2400){\makebox(0,0){\strut{}}}%
      \put(6546,2400){\makebox(0,0){\strut{}}}%
      \put(6875,2400){\makebox(0,0){\strut{}}}%
      \put(4533,4283){\makebox(0,0)[l]{\strut{}97\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(702,576){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(702,755){\makebox(0,0)[r]{\strut{}$1*10^{4}$}}%
      \put(702,933){\makebox(0,0)[r]{\strut{}$2*10^{4}$}}%
      \put(702,1112){\makebox(0,0)[r]{\strut{}$3*10^{4}$}}%
      \put(702,1291){\makebox(0,0)[r]{\strut{}$4*10^{4}$}}%
      \put(702,1469){\makebox(0,0)[r]{\strut{}$5*10^{4}$}}%
      \put(702,1648){\makebox(0,0)[r]{\strut{}$6*10^{4}$}}%
      \put(702,1827){\makebox(0,0)[r]{\strut{}$7*10^{4}$}}%
      \put(702,2005){\makebox(0,0)[r]{\strut{}$8*10^{4}$}}%
      \put(702,2184){\makebox(0,0)[r]{\strut{}$9*10^{4}$}}%
      \put(974,396){\makebox(0,0){\strut{} 2}}%
      \put(1303,396){\makebox(0,0){\strut{} 4}}%
      \put(1632,396){\makebox(0,0){\strut{} 6}}%
      \put(1960,396){\makebox(0,0){\strut{} 8}}%
      \put(2289,396){\makebox(0,0){\strut{} 10}}%
      \put(2618,396){\makebox(0,0){\strut{} 12}}%
      \put(2946,396){\makebox(0,0){\strut{} 14}}%
      \put(3275,396){\makebox(0,0){\strut{} 16}}%
      \put(2042,126){\makebox(0,0){\strut{}nr. of threads}}%
      \put(933,1943){\makebox(0,0)[l]{\strut{}1\% Update Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4302,576){\makebox(0,0)[r]{\strut{}$0*10^{0}$}}%
      \put(4302,755){\makebox(0,0)[r]{\strut{}$2*10^{6}$}}%
      \put(4302,933){\makebox(0,0)[r]{\strut{}$4*10^{6}$}}%
      \put(4302,1112){\makebox(0,0)[r]{\strut{}$6*10^{6}$}}%
      \put(4302,1291){\makebox(0,0)[r]{\strut{}$8*10^{6}$}}%
      \put(4302,1469){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,1648){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,1827){\makebox(0,0)[r]{\strut{}$1*10^{7}$}}%
      \put(4302,2005){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4302,2184){\makebox(0,0)[r]{\strut{}$2*10^{7}$}}%
      \put(4574,396){\makebox(0,0){\strut{} 2}}%
      \put(4903,396){\makebox(0,0){\strut{} 4}}%
      \put(5232,396){\makebox(0,0){\strut{} 6}}%
      \put(5560,396){\makebox(0,0){\strut{} 8}}%
      \put(5889,396){\makebox(0,0){\strut{} 10}}%
      \put(6218,396){\makebox(0,0){\strut{} 12}}%
      \put(6546,396){\makebox(0,0){\strut{} 14}}%
      \put(6875,396){\makebox(0,0){\strut{} 16}}%
      \put(5642,126){\makebox(0,0){\strut{}nr. of threads}}%
      \put(4533,1943){\makebox(0,0)[l]{\strut{}99\% Searching Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(689,14309){\makebox(0,0)[r]{\strut{}$\Delta$Tree}}%
      \csname LTb\endcsname%
      \put(2156,14309){\makebox(0,0)[r]{\strut{}RBtree}}%
      \csname LTb\endcsname%
      \put(3623,14309){\makebox(0,0)[r]{\strut{}AVLtree}}%
      \csname LTb\endcsname%
      \put(5090,14309){\makebox(0,0)[r]{\strut{}SFtree}}%
      \csname LTb\endcsname%
      \put(6557,14309){\makebox(0,0)[r]{\strut{}VTMtree}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perf2500000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vEB_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vEB_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,5794)(514,-8618)
\put(2326,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_1$%
}}}}
\put(3001,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_m$%
}}}}
\put(3976,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_m$%
}}}}
\put(1651,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_1$%
}}}}
\end{picture}%

